SIGMA: Scale-Invariant Global Sparse Shape Matching

We propose a novel mixed-integer programming (MIP) formulation for generating precise sparse correspondences for highly non-rigid shapes. To this end, we introduce a projected Laplace-Beltrami operator (PLBO) which combines intrinsic and extrinsic geometric information to measure the deformation quality induced by predicted correspondences. We integrate the PLBO, together with an orientation-aware regulariser, into a novel MIP formulation that can be solved to global optimality for many practical problems. In contrast to previous methods, our approach is provably invariant to rigid transformations and global scaling, initialisation-free, has optimality guarantees, and scales to high resolution meshes with (empirically observed) linear time. We show state-of-the-art results for sparse non-rigid matching on several challenging 3D datasets, including data with inconsistent meshing, as well as applications in mesh-to-point-cloud matching.

==> figs/tikz/boxplot_rel_gap.tex <==
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}
\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
    \begin{axis}[
		width=1\columnwidth,
		height=0.75\columnwidth,
		title=TOSCA: Statistics on Rel. Opt. Gaps ,
		boxplot/draw direction=y,
		grid=major,
		ymin=-5,
		ymax=160,
		xmin=0.65,
		xmax=4.35,
	    ytick={0,20, 40, 60, 80, 100, 120, 140, 160},
            extra y ticks=150,
            extra y tick labels={$\dots$},
            extra y tick style={grid=minor, grid style={dashed,black}
        },
        ymajorgrids=true,
		yticklabels={0,20, 40, 60, 80, 100, 120, 140,$\infty$},
		xtick={1,2,3,4,5},
		xticklabels={\smcomb, PMSDP, MINA, Ours, $\phantom{1}$},
		ylabel={Rel. Opt. Gap ($\%$)},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.4%
		]
		\addplot+[boxplotcolor=cPLOT0, boxplot prepared={
			lower whisker=0.000000,
			lower quartile=3.158760,
			median=8.619597,
			upper quartile=17.673926,
			upper whisker=43.521389
			}]
		coordinates {(0,160)};%
		\addplot+[boxplotcolor=cPLOT2, boxplot prepared={
			lower whisker=1.521102,
			lower quartile=24.386971,
			median=34.253678,
			upper quartile=47.732127,
			upper whisker=125.501425
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT3, boxplot prepared={
			lower whisker=0.000000,
			lower quartile=40.269156,
			median=48.197013,
			upper quartile=55.732163,
			upper whisker=72.718267
			}]
		coordinates {};
		\addplot+[boxplotcolor=cPLOT5, boxplot prepared={
			lower whisker=0.000000,
			lower quartile=0.000000,
			median=0.465987,
			upper quartile=0.894211,
			upper whisker=28.860368
			}]
		coordinates {};
	\end{axis}
\end{tikzpicture}

==> figs/tikz/hyperparam_lambda_ori.tex <==
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.75\columnwidth,
		grid=major,
        xlabel={\resizebox{1cm}{!}{$\lambdaori'$}},
        xmode=log,
        xmin=1e-8,
        xmax=1e0,
        ylabel near ticks,
        xtick={1e-8, 1e-6, 1e-4, 1e-2, 1e0},
        ymin=3,
        ymax=14,
        ytick={2, 4, 6, 8, 10, 12, 14},
	]

 \addplot [color=cPLOT1, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
1e-08	5.30286409764703\\
1e-07	5.31287289801323\\
1e-06	5.36020382491791\\
1e-05	5.23014612880729\\
0.0001	4.97072425396912\\
0.001	4.75244528307926\\
0.005	3.20845213788204\\
0.01	3.45024855095021\\
0.1	6.64317875484633\\
1	11.69934045965\\
10	12.8082280133184\\
100	13.6161056661484\\
    };
    \addlegendentry{\textcolor{black}{$\expnumber{3}{-1}$}}
    \addplot [color=cPLOT3, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
1e-08	5.19890054712137\\
1e-07	5.40299117021706\\
1e-06	5.02241567725641\\
1e-05	5.15840706505248\\
0.0001	5.18794165012843\\
0.001	4.8607331316882\\
0.01	4.73164414541775\\
0.1	6.22503745898951\\
1	10.9134015414496\\
10	12.675278310894\\
100	13.610146712369\\
1000	13.9641398777638\\
10000	14.1061997953913\\
100000	13.8156056041571\\
    };
    \addlegendentry{\textcolor{black}{$\expnumber{9}{-1}$}}
    \addplot [color=cPLOT0, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
1e-08	5.79194455330552\\
1e-07	5.21412565714623\\
1e-06	5.31553117120456\\
1e-05	10.1619749052211\\
0.0001	12.3500165492351\\
0.001	13.4999130454192\\
0.01	13.4808440477379\\
0.1	13.7895394534531\\
1	13.863597851476\\
10	13.8672782271962\\
100	13.8526645938296\\
    };
    \addlegendentry{\textcolor{black}{$\expnumber{1}{-5}$}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/hyperparam_lambda_rec.tex <==
\newcommand{\scaleLinewWidth}{3pt}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.75\columnwidth,
		grid=major,
        ylabel={{\Large Mean Geo. Err. (x100)}},
        xlabel={\resizebox{1cm}{!}{$\lambdarec$}},
        xmode=log,
        xmin=1e-8,
        xmax=1e6,
        ylabel near ticks,
        xtick={1e-8, 1e-4, 1e0, 1e4},
        ymin=3,
        ymax=14,
        ytick={2, 4, 6, 8, 10, 12, 14},
	]
    \addplot [color=cPLOT2, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
1e-08	13.450787347693\\
1e-07	13.3455089712506\\
1e-06	10.0897186881428\\
1e-05	4.97000665063424\\
0.0001	6.13970581335309\\
0.001	7.83667435080871\\
0.01	7.3730484449518\\
0.1	6.08162310934488\\
0.2	5.99646191208002\\
0.3	5.28306550548388\\
0.4	5.86669751468636\\
0.5	5.85144961002569\\
0.6	5.6701390008938\\
0.7	5.64318302345769\\
0.8	5.39934592953973\\
0.9	5.39567345663631\\
1	5.55249957222243\\
10	6.51740863854626\\
100	6.42390444508719\\
1000	7.73035808174131\\
10000	7.64857916570787\\
100000	8.30702264501527\\
    };
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/opt_percentage_runtime.tex <==
\newcommand{\gapLineWidth}{3pt}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.75\columnwidth,
		grid=major,
		title=Optimality vs. Runtime,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\large$\%$ Pairs w/ Closed Gap}},
        xlabel={Runtime (s)},
		xmin=0,
        xmax=3650,
        ylabel near ticks,
        xtick={0, 1000, 2000, 3000, 4000},
		ymin=-5,
        ymax=85,
        ytick={0, 20, 40, 60, 80, 100},
	]
    \addplot [color=cPLOT0, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
124.1379 0\\
248.2759 1.4085\\
372.4138 4.2254\\
496.5517 4.2254\\
620.6897 4.2254\\
744.8276 4.2254\\
868.9655 4.2254\\
993.1034 4.2254\\
1117.2414 4.2254\\
1241.3793 4.2254\\
1365.5172 4.2254\\
1489.6552 4.2254\\
1613.7931 4.2254\\
1737.931 4.2254\\
1862.069 4.2254\\
1986.2069 4.2254\\
2110.3448 4.2254\\
2234.4828 4.2254\\
2358.6207 4.2254\\
2482.7586 4.2254\\
2606.8966 4.2254\\
2731.0345 4.2254\\
2855.1724 4.2254\\
2979.3103 4.2254\\
3103.4483 4.2254\\
3227.5862 4.2254\\
3351.7241 4.2254\\
3475.8621 4.2254\\
3600 4.2254\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}~\cite{roetzer2022scalable}}





    \addplot [color=cPLOT2, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
124.1379 0\\
248.2759 0\\
372.4138 0\\
496.5517 0\\
620.6897 0\\
744.8276 0\\
868.9655 0\\
993.1034 0\\
1117.2414 0\\
1241.3793 0\\
1365.5172 0\\
1489.6552 0\\
1613.7931 0\\
1737.931 0\\
1862.069 0\\
1986.2069 0\\
2110.3448 0\\
2234.4828 0\\
2358.6207 0\\
2482.7586 0\\
2606.8966 0\\
2731.0345 0\\
2855.1724 0\\
2979.3103 0\\
3103.4483 0\\
3227.5862 0\\
3351.7241 0\\
3475.8621 0\\
3600 0\\
    };
    \addlegendentry{\textcolor{black}{PMSDP}~\cite{maron2016point}}

    \addplot [color=cPLOT3, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
124.1379 0\\
248.2759 0\\
372.4138 1.4085\\
496.5517 2.8169\\
620.6897 2.8169\\
744.8276 2.8169\\
868.9655 2.8169\\
993.1034 2.8169\\
1117.2414 4.2254\\
1241.3793 7.0423\\
1365.5172 7.0423\\
1489.6552 7.0423\\
1613.7931 7.0423\\
1737.931 8.4507\\
1862.069 8.4507\\
1986.2069 9.8592\\
2110.3448 9.8592\\
2234.4828 9.8592\\
2358.6207 9.8592\\
2482.7586 9.8592\\
2606.8966 9.8592\\
2731.0345 9.8592\\
2855.1724 11.2676\\
2979.3103 11.2676\\
3103.4483 11.2676\\
3227.5862 11.2676\\
3351.7241 11.2676\\
3475.8621 11.2676\\
3600 11.2676\\
    };
    \addlegendentry{\textcolor{black}{Mina}~\cite{bernard2020mina}}



    \addplot [color=cPLOT5, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
124.1379 18.3099\\
248.2759 28.169\\
372.4138 29.5775\\
496.5517 36.6197\\
620.6897 40.8451\\
744.8276 46.4789\\
868.9655 54.9296\\
993.1034 54.9296\\
1117.2414 56.338\\
1241.3793 57.7465\\
1365.5172 59.1549\\
1489.6552 60.5634\\
1613.7931 61.9718\\
1737.931 63.3803\\
1862.069 63.3803\\
1986.2069 67.6056\\
2110.3448 69.0141\\
2234.4828 69.0141\\
2358.6207 69.0141\\
2482.7586 70.4225\\
2606.8966 71.831\\
2731.0345 71.831\\
2855.1724 74.6479\\
2979.3103 76.0563\\
3103.4483 76.0563\\
3227.5862 77.4648\\
3351.7241 77.4648\\
3475.8621 77.4648\\
3600 78.8732\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/opt_percentage_runtime_nl5.tex <==
\newcommand{\gapLineWidth}{3pt}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.75\columnwidth,
		grid=major,
		title=Optimality vs. Runtime,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\Large$\%$ Pairs w/ Closed Gap}},
        xlabel={{\Large$\%$ Runtime (s)}},
		xmin=0,
        xmax=3650,
        ylabel near ticks,
        xtick={0, 1000, 2000, 3000, 4000},
		ymin=-5,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
 
    \addplot [color=cPLOT3, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
124.1379 7.0423\\
248.2759 25.3521\\
372.4138 29.5775\\
496.5517 32.3944\\
620.6897 39.4366\\
744.8276 39.4366\\
868.9655 40.8451\\
993.1034 46.4789\\
1117.2414 49.2958\\
1241.3793 50.7042\\
1365.5172 53.5211\\
1489.6552 54.9296\\
1613.7931 56.338\\
1737.931 57.7465\\
1862.069 59.1549\\
1986.2069 63.3803\\
2110.3448 63.3803\\
2234.4828 66.1972\\
2358.6207 66.1972\\
2482.7586 66.1972\\
2606.8966 66.1972\\
2731.0345 66.1972\\
2855.1724 69.0141\\
2979.3103 73.2394\\
3103.4483 73.2394\\
3227.5862 73.2394\\
3351.7241 73.2394\\
3475.8621 76.0563\\
3600 77.4648\\
    };
    \addlegendentry{\textcolor{black}{Mina}~\cite{bernard2020mina}}

    \addplot [color=cPLOT5, smooth, tension=0.1, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
124.1379 61.9718\\
248.2759 84.507\\
372.4138 92.9577\\
496.5517 95.7746\\
620.6897 100\\
3600 100\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_dt4d.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{DT4D-M}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 9.2778\\
0.034483 16.3333\\
0.068966 29.1667\\
0.10345 40.8889\\
0.13793 48.6111\\
0.17241 54.1667\\
0.2069 59.0556\\
0.24138 63.2778\\
0.27586 67.3333\\
0.31034 70.3889\\
0.34483 72.8333\\
0.37931 75.5\\
0.41379 78.5\\
0.44828 80.2222\\
0.48276 82.4444\\
0.51724 84.5556\\
0.55172 86.8333\\
0.58621 88.6111\\
0.62069 90.1111\\
0.65517 91.3333\\
0.68966 92.7778\\
0.72414 94.5556\\
0.75862 95.6111\\
0.7931 96.8889\\
0.82759 98\\
0.86207 98.6667\\
0.89655 99.2778\\
0.93103 99.6667\\
0.96552 99.9444\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.75}}
    \addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 74.6667\\
0.034483 74.8889\\
0.068966 75.9444\\
0.10345 77.6667\\
0.13793 81.5556\\
0.17241 84.0556\\
0.2069 87.1111\\
0.24138 88.6111\\
0.27586 89.5556\\
0.31034 91.6667\\
0.34483 92.7222\\
0.37931 93.4444\\
0.41379 94\\
0.44828 94.3333\\
0.48276 94.8889\\
0.51724 95.3333\\
0.55172 95.6111\\
0.58621 96.2222\\
0.62069 96.7222\\
0.65517 97\\
0.68966 97.0556\\
0.72414 97.3333\\
0.75862 97.8333\\
0.7931 98.4444\\
0.82759 98.8333\\
0.86207 98.9444\\
0.89655 99.5\\
0.93103 99.8333\\
0.96552 99.8333\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP tuned: 0.92}}
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 35.4444\\
0.034483 35.5556\\
0.068966 36.9444\\
0.10345 39.3333\\
0.13793 44.2778\\
0.17241 49.6111\\
0.2069 55.1667\\
0.24138 59.6667\\
0.27586 63.6111\\
0.31034 67.4444\\
0.34483 69.6111\\
0.37931 72.2222\\
0.41379 74.5556\\
0.44828 76.8333\\
0.48276 78.7778\\
0.51724 80.9444\\
0.55172 82.8889\\
0.58621 84.9444\\
0.62069 86.5556\\
0.65517 88.3333\\
0.68966 89.7222\\
0.72414 91\\
0.75862 93.0556\\
0.7931 94.6111\\
0.82759 96.2778\\
0.86207 97.2778\\
0.89655 97.4444\\
0.93103 98.1667\\
0.96552 99.4444\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP vanilla: 0.75}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 58.3333\\
0.034483 58.6111\\
0.068966 59.9444\\
0.10345 63.2778\\
0.13793 67.7222\\
0.17241 72.3889\\
0.2069 76\\
0.24138 78.7778\\
0.27586 80.8889\\
0.31034 82.5556\\
0.34483 83.7222\\
0.37931 84.9444\\
0.41379 86.1111\\
0.44828 86.9444\\
0.48276 88.3333\\
0.51724 89.6667\\
0.55172 90.3889\\
0.58621 91.8333\\
0.62069 92.8333\\
0.65517 93.3889\\
0.68966 93.5556\\
0.72414 94.2222\\
0.75862 94.9444\\
0.7931 96.3333\\
0.82759 97.3333\\
0.86207 98.1667\\
0.89655 98.6667\\
0.93103 99.3333\\
0.96552 99.7222\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Mina: 0.85}}
    \addplot [color=cPLOT5, smooth, densely dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 79.4915\\
0.034483 81.2994\\
0.068966 84.4068\\
0.10345 86.4407\\
0.13793 88.6441\\
0.17241 90.678\\
0.2069 92.2599\\
0.24138 93.3333\\
0.27586 93.7853\\
0.31034 94.0678\\
0.34483 94.1808\\
0.37931 94.2373\\
0.41379 94.2938\\
0.44828 94.5198\\
0.48276 94.7458\\
0.51724 95.0847\\
0.55172 95.5932\\
0.58621 96.2712\\
0.62069 96.7797\\
0.65517 97.6271\\
0.68966 98.4181\\
0.72414 98.8701\\
0.75862 98.9831\\
0.7931 99.209\\
0.82759 99.3785\\
0.86207 99.435\\
0.89655 99.548\\
0.93103 99.887\\
0.96552 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours w/o Ori.: 0.94}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 75.8889\\
0.034483 78.3889\\
0.068966 82.7778\\
0.10345 86.1111\\
0.13793 88.6667\\
0.17241 90.6111\\
0.2069 92.1111\\
0.24138 93.7222\\
0.27586 94.2222\\
0.31034 94.3333\\
0.34483 94.5556\\
0.37931 94.7222\\
0.41379 94.7222\\
0.44828 94.8333\\
0.48276 95.1111\\
0.51724 95.5\\
0.55172 96\\
0.58621 96.3889\\
0.62069 96.9444\\
0.65517 97.8333\\
0.68966 98.6667\\
0.72414 98.9444\\
0.75862 99\\
0.7931 99.3333\\
0.82759 99.6111\\
0.86207 99.6667\\
0.89655 99.7778\\
0.93103 99.8889\\
0.96552 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours: \textbf{0.94}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_shrec20.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{SHREC20}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\LARGE$\%$ Correct Matchings}},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 3.6364\\
0.034483 6\\
0.068966 11.2727\\
0.10345 17.8182\\
0.13793 21.4545\\
0.17241 27.0909\\
0.2069 32\\
0.24138 37.2727\\
0.27586 43.6364\\
0.31034 50.5455\\
0.34483 57.4545\\
0.37931 64.1818\\
0.41379 67.6364\\
0.44828 71.2727\\
0.48276 75.0909\\
0.51724 80.5455\\
0.55172 84.1818\\
0.58621 87.0909\\
0.62069 89.8182\\
0.65517 92\\
0.68966 93.8182\\
0.72414 95.0909\\
0.75862 96.5455\\
0.7931 97.4545\\
0.82759 98.7273\\
0.86207 99.6364\\
0.89655 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.67}}
    \addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 70\\
0.034483 70\\
0.068966 70.5455\\
0.10345 71.4545\\
0.13793 72.5455\\
0.17241 74.7273\\
0.2069 77.6364\\
0.24138 79.4545\\
0.27586 83.4545\\
0.31034 85.2727\\
0.34483 88\\
0.37931 89.0909\\
0.41379 90.7273\\
0.44828 92.5455\\
0.48276 95.8182\\
0.51724 96.3636\\
0.55172 96.9091\\
0.58621 97.0909\\
0.62069 98.3636\\
0.65517 98.3636\\
0.68966 98.5455\\
0.72414 98.9091\\
0.75862 99.2727\\
0.7931 99.4545\\
0.82759 99.6364\\
0.86207 99.8182\\
0.89655 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP tuned: 0.90}}
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 27.2727\\
0.034483 27.4545\\
0.068966 27.6364\\
0.10345 28.3636\\
0.13793 32\\
0.17241 36\\
0.2069 42.7273\\
0.24138 46\\
0.27586 52\\
0.31034 56.7273\\
0.34483 62.5455\\
0.37931 68.5455\\
0.41379 73.0909\\
0.44828 77.6364\\
0.48276 80.9091\\
0.51724 84.3636\\
0.55172 86.9091\\
0.58621 90.1818\\
0.62069 91.8182\\
0.65517 93.0909\\
0.68966 93.2727\\
0.72414 95.0909\\
0.75862 95.6364\\
0.7931 96.5455\\
0.82759 98.1818\\
0.86207 98.7273\\
0.89655 99.4545\\
0.93103 99.4545\\
0.96552 99.8182\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP vanilla: 0.72}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 69.4545\\
0.034483 69.4545\\
0.068966 70\\
0.10345 72.5455\\
0.13793 75.2727\\
0.17241 79.2727\\
0.2069 81.8182\\
0.24138 85.0909\\
0.27586 87.8182\\
0.31034 88.7273\\
0.34483 92.3636\\
0.37931 93.6364\\
0.41379 94.7273\\
0.44828 96.1818\\
0.48276 96.9091\\
0.51724 97.6364\\
0.55172 98.1818\\
0.58621 98.1818\\
0.62069 98.9091\\
0.65517 99.2727\\
0.68966 99.4545\\
0.72414 99.4545\\
0.75862 99.8182\\
0.7931 99.8182\\
0.82759 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Mina: 0.91}}
    \addplot [color=cPLOT5, smooth, densely dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 99.2727\\
0.034483 99.2727\\
0.068966 99.6364\\
0.10345 99.6364\\
0.13793 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours w/o Ori.: 1.00}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 99.6364\\
0.034483 99.6364\\
0.068966 99.6364\\
0.10345 99.6364\\
0.13793 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours: \textbf{1.00}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_smal.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{SMAL}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 94\\
0.034483 95\\
0.068966 95.5455\\
0.10345 96.4545\\
0.13793 97.4545\\
0.17241 97.7273\\
0.2069 98\\
0.24138 98.5455\\
0.27586 98.8182\\
0.31034 99.2727\\
0.34483 99.3636\\
0.37931 99.4545\\
0.41379 99.4545\\
0.44828 99.6364\\
0.48276 99.9091\\
0.51724 99.9091\\
0.55172 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.99}}
    \addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 96.9091\\
0.034483 96.9091\\
0.068966 96.9091\\
0.10345 97\\
0.13793 98\\
0.17241 98.7273\\
0.2069 99\\
0.24138 99.5455\\
0.27586 99.5455\\
0.31034 99.9091\\
0.34483 99.9091\\
0.37931 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP tuned: 0.99}}
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 64.2727\\
0.034483 64.2727\\
0.068966 64.2727\\
0.10345 64.3636\\
0.13793 66.9091\\
0.17241 69.1818\\
0.2069 71.7273\\
0.24138 74.4545\\
0.27586 77.0909\\
0.31034 79.9091\\
0.34483 81.9091\\
0.37931 83.9091\\
0.41379 85.4545\\
0.44828 87.7273\\
0.48276 89.4545\\
0.51724 90.5455\\
0.55172 92.3636\\
0.58621 93.0909\\
0.62069 94.2727\\
0.65517 95.4545\\
0.68966 96.2727\\
0.72414 97.4545\\
0.75862 98.1818\\
0.7931 98.8182\\
0.82759 99.0909\\
0.86207 99.1818\\
0.89655 99.3636\\
0.93103 99.7273\\
0.96552 99.9091\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP vanilla: 0.86}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 89\\
0.034483 89\\
0.068966 89\\
0.10345 89.4545\\
0.13793 90.3636\\
0.17241 91.2727\\
0.2069 92.1818\\
0.24138 92.5455\\
0.27586 93.6364\\
0.31034 94.2727\\
0.34483 94.5455\\
0.37931 94.6364\\
0.41379 95\\
0.44828 95.6364\\
0.48276 95.7273\\
0.51724 96.4545\\
0.55172 97.0909\\
0.58621 97.5455\\
0.62069 97.6364\\
0.65517 97.7273\\
0.68966 97.7273\\
0.72414 97.7273\\
0.75862 97.7273\\
0.7931 97.7273\\
0.82759 97.7273\\
0.86207 97.7273\\
0.89655 97.7273\\
0.93103 97.7273\\
0.96552 97.7273\\
1 97.7273\\
    };
    \addlegendentry{\textcolor{black}{Mina: 0.95}}
    \addplot [color=cPLOT5, smooth, densely dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 98.8182\\
0.034483 98.8182\\
0.068966 98.8182\\
0.10345 98.8182\\
0.13793 99.1818\\
0.17241 99.1818\\
0.2069 99.4545\\
0.24138 99.4545\\
0.27586 99.5455\\
0.31034 99.6364\\
0.34483 99.6364\\
0.37931 99.6364\\
0.41379 99.6364\\
0.44828 99.6364\\
0.48276 99.6364\\
0.51724 99.8182\\
0.55172 99.8182\\
0.58621 99.8182\\
0.62069 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours w/o Ori.: 1.00}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 99.0909\\
0.034483 99.0909\\
0.068966 99.0909\\
0.10345 99.0909\\
0.13793 99.3636\\
0.17241 99.3636\\
0.2069 99.5455\\
0.24138 99.5455\\
0.27586 99.5455\\
0.31034 99.6364\\
0.34483 99.6364\\
0.37931 99.6364\\
0.41379 99.6364\\
0.44828 99.6364\\
0.48276 99.6364\\
0.51724 99.8182\\
0.55172 99.8182\\
0.58621 99.8182\\
0.62069 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours: \textbf{1.00}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_smal_fps_individual.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{1.5\columnwidth}
\newcommand{\plotHeight}{1\columnwidth}
\newcommand{\pckTitle}{PCK of SMAL w/ fps Sampling}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\large,
                        yshift=-0.5em},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\large,
		draw=gray!20, %
		text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\LARGE$\%$ Correct Matchings}},
        xlabel={\LARGE$\%$ Geodesic Error},
		xmin=0,
		xmax=1,
		ylabel near ticks,
		xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
		ymax=1.03,
		ytick={0, 0.20, 0.40, 0.60, 0.80, 1.00},
		yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
		]
		\addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
		table[row sep=crcr]{%
			0	0.00340301409820127\\
			0.0344827586206897	0.0224842002916869\\
			0.0689655172413793	0.0330578512396694\\
			0.103448275862069	0.0444214876033058\\
			0.137931034482759	0.0618619348565873\\
			0.172413793103448	0.0955274671852212\\
			0.206896551724138	0.140738940204181\\
			0.241379310344828	0.188684978123481\\
			0.275862068965517	0.245685464268352\\
			0.310344827586207	0.305542051531356\\
			0.344827586206897	0.362421001458435\\
			0.379310344827586	0.415714632960622\\
			0.413793103448276	0.469798249878464\\
			0.448275862068966	0.52722411278561\\
			0.482758620689655	0.586290714632961\\
			0.517241379310345	0.649003403014098\\
			0.551724137931034	0.701324744773943\\
			0.586206896551724	0.745563928050559\\
			0.620689655172414	0.787858531842489\\
			0.655172413793103	0.825413223140496\\
			0.689655172413793	0.859200291686923\\
			0.724137931034483	0.885695187165775\\
			0.758620689655172	0.909212445308702\\
			0.793103448275862	0.931696645600389\\
			0.827586206896552	0.949866310160428\\
			0.862068965517241	0.961959163830821\\
			0.896551724137931	0.974477394263491\\
			0.931034482758621	0.985719494409334\\
			0.96551724137931	0.993072435585805\\
			1	1\\
		};
		\addlegendentry{\textcolor{black}{PMSDP tuned: 0.57}}
		\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
		table[row sep=crcr]{%
			0	0.0423029345759219\\
			0.0344827586206897	0.23829300737488\\
			0.0689655172413793	0.33949492115513\\
			0.103448275862069	0.413964662154802\\
			0.137931034482759	0.489941877445778\\
			0.172413793103448	0.568744223930345\\
			0.206896551724138	0.630764026263428\\
			0.241379310344828	0.680754451890621\\
			0.275862068965517	0.71732849803632\\
			0.310344827586207	0.754051558860301\\
			0.344827586206897	0.789479385277505\\
			0.379310344827586	0.807767748207796\\
			0.413793103448276	0.817562979791565\\
			0.448275862068966	0.831576048404696\\
			0.482758620689655	0.850364934365155\\
			0.517241379310345	0.867641785661405\\
			0.551724137931034	0.892786939812761\\
			0.586206896551724	0.908863002661435\\
			0.620689655172414	0.921476914011889\\
			0.655172413793103	0.930821678530099\\
			0.689655172413793	0.943090708442669\\
			0.724137931034483	0.952606548420595\\
			0.758620689655172	0.965116696512643\\
			0.793103448275862	0.972588044522528\\
			0.827586206896552	0.98013465644167\\
			0.862068965517241	0.9833843578139\\
			0.896551724137931	0.987934246413092\\
			0.931034482758621	0.988532332537494\\
			0.96551724137931	0.994705326792647\\
			1	1\\
		};
		\addlegendentry{\textcolor{black}{Mina: 0.80}}
		\addplot [color=cPLOT5, smooth, densely dotted, line width=\pckLineWidth]
		table[row sep=crcr]{%
			0	0.0444214876033058\\
			0.0344827586206897	0.28099173553719\\
			0.0689655172413793	0.417355371900826\\
			0.103448275862069	0.511363636363636\\
			0.137931034482759	0.580578512396694\\
			0.172413793103448	0.671487603305785\\
			0.206896551724138	0.741735537190083\\
			0.241379310344828	0.788223140495868\\
			0.275862068965517	0.825413223140496\\
			0.310344827586207	0.847107438016529\\
			0.344827586206897	0.862603305785124\\
			0.379310344827586	0.870867768595041\\
			0.413793103448276	0.877066115702479\\
			0.448275862068966	0.885330578512396\\
			0.482758620689655	0.894628099173553\\
			0.517241379310345	0.912190082644628\\
			0.551724137931034	0.932851239669421\\
			0.586206896551724	0.940082644628099\\
			0.620689655172414	0.944214876033058\\
			0.655172413793103	0.962809917355372\\
			0.689655172413793	0.970041322314049\\
			0.724137931034483	0.976239669421488\\
			0.758620689655172	0.987603305785124\\
			0.793103448275862	0.989669421487603\\
			0.827586206896552	0.993801652892562\\
			0.862068965517241	0.994834710743802\\
			0.896551724137931	0.995867768595041\\
			0.931034482758621	0.996900826446281\\
			0.96551724137931	0.99896694214876\\
			1	1\\
		};
		\addlegendentry{\textcolor{black}{Ours w/o Ori.: \textbf{0.85}}}
		\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
		table[row sep=crcr]{%
			0	0.0516528925619835\\
			0.0344827586206897	0.273760330578512\\
			0.0689655172413793	0.402892561983471\\
			0.103448275862069	0.491735537190083\\
			0.137931034482759	0.56301652892562\\
			0.172413793103448	0.658057851239669\\
			0.206896551724138	0.722107438016529\\
			0.241379310344828	0.762396694214876\\
			0.275862068965517	0.794421487603306\\
			0.310344827586207	0.815082644628099\\
			0.344827586206897	0.833677685950413\\
			0.379310344827586	0.84400826446281\\
			0.413793103448276	0.852272727272727\\
			0.448275862068966	0.863636363636364\\
			0.482758620689655	0.878099173553719\\
			0.517241379310345	0.894628099173554\\
			0.551724137931034	0.913223140495868\\
			0.586206896551724	0.929752066115702\\
			0.620689655172414	0.93801652892562\\
			0.655172413793103	0.949380165289256\\
			0.689655172413793	0.958677685950413\\
			0.724137931034483	0.962809917355372\\
			0.758620689655172	0.977272727272727\\
			0.793103448275862	0.982438016528926\\
			0.827586206896552	0.985537190082645\\
			0.862068965517241	0.987603305785124\\
			0.896551724137931	0.990702479338843\\
			0.931034482758621	0.993801652892562\\
			0.96551724137931	0.997933884297521\\
			1	1\\
		};
		\addlegendentry{\textcolor{black}{Ours: {0.84}}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_tosca.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{TOSCA}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\LARGE$\%$ Correct Matchings}},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
    \addplot [color=cPLOT0, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 25\\
0.034483 42.7982\\
0.068966 57.7523\\
0.10345 66.3761\\
0.13793 71.5138\\
0.17241 75.4128\\
0.2069 78.8532\\
0.24138 81.8807\\
0.27586 83.7156\\
0.31034 86.1927\\
0.34483 87.7064\\
0.37931 88.8991\\
0.41379 90.367\\
0.44828 91.8807\\
0.48276 93.3486\\
0.51724 94.7706\\
0.55172 95.7339\\
0.58621 96.2844\\
0.62069 96.9266\\
0.65517 97.3394\\
0.68966 97.844\\
0.72414 98.3028\\
0.75862 98.578\\
0.7931 99.0367\\
0.82759 99.0826\\
0.86207 99.1284\\
0.89655 99.7248\\
0.93103 99.9083\\
0.96552 99.9541\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{\smcomb: 0.86}}
    \addplot [color=cPLOT2, dashed, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 88.0464\\
0.034483 88.6724\\
0.068966 91.4988\\
0.10345 93.3373\\
0.13793 94.164\\
0.17241 94.7166\\
0.2069 95.6267\\
0.24138 96.0706\\
0.27586 96.8973\\
0.31034 97.2069\\
0.34483 97.2988\\
0.37931 97.5641\\
0.41379 97.7597\\
0.44828 98.3126\\
0.48276 98.6256\\
0.51724 98.7038\\
0.55172 98.7651\\
0.58621 98.9828\\
0.62069 98.9828\\
0.65517 98.9828\\
0.68966 99.061\\
0.72414 99.1393\\
0.75862 99.2958\\
0.7931 99.374\\
0.82759 99.4523\\
0.86207 99.687\\
0.89655 99.8435\\
0.93103 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP tuned: 0.97}}
    \addplot [color=cPLOT2, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 56.73\\
0.034483 57.4342\\
0.068966 60.481\\
0.10345 62.6683\\
0.13793 66.3726\\
0.17241 68.5794\\
0.2069 71.4291\\
0.24138 74.5937\\
0.27586 76.5606\\
0.31034 78.2648\\
0.34483 80.4017\\
0.37931 82.4969\\
0.41379 85.3889\\
0.44828 87.3755\\
0.48276 88.9122\\
0.51724 90.6558\\
0.55172 91.7396\\
0.58621 92.3264\\
0.62069 93.0025\\
0.65517 93.947\\
0.68966 94.8972\\
0.72414 95.7802\\
0.75862 96.328\\
0.7931 97.0769\\
0.82759 97.552\\
0.86207 98.0885\\
0.89655 99.3573\\
0.93103 99.7764\\
0.96552 99.8435\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{PMSDP vanilla: 0.85}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 68.1383\\
0.034483 69.6267\\
0.068966 74.0399\\
0.10345 79.4878\\
0.13793 83.6568\\
0.17241 86.4506\\
0.2069 88.9657\\
0.24138 90.6113\\
0.27586 91.3209\\
0.31034 91.8574\\
0.34483 92.3828\\
0.37931 93.6598\\
0.41379 94.8782\\
0.44828 95.7445\\
0.48276 95.929\\
0.51724 96.3173\\
0.55172 96.6133\\
0.58621 96.7612\\
0.62069 96.9177\\
0.65517 97.0742\\
0.68966 97.6917\\
0.72414 97.77\\
0.75862 98.1612\\
0.7931 98.3568\\
0.82759 98.7089\\
0.86207 99.1393\\
0.89655 99.687\\
0.93103 99.8826\\
0.96552 99.9218\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Mina: 0.92}}
    \addplot [color=cPLOT5, smooth, densely dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 79.5787\\
0.034483 82.7224\\
0.068966 86.8528\\
0.10345 90.4995\\
0.13793 92.9835\\
0.17241 94.8527\\
0.2069 97.5738\\
0.24138 99.0462\\
0.27586 99.3949\\
0.31034 99.6209\\
0.34483 99.8163\\
0.37931 99.8469\\
0.41379 99.8775\\
0.44828 99.8775\\
0.48276 99.8775\\
0.51724 99.9081\\
0.55172 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours w/o Ori.: 0.97}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 89.7377\\
0.034483 90.7826\\
0.068966 92.6409\\
0.10345 94.3062\\
0.13793 95.5914\\
0.17241 96.9603\\
0.2069 98.239\\
0.24138 99.1942\\
0.27586 99.3643\\
0.31034 99.5903\\
0.34483 99.8163\\
0.37931 99.8469\\
0.41379 99.8775\\
0.44828 99.8775\\
0.48276 99.8775\\
0.51724 99.9081\\
0.55172 100\\
1 100\\
    };
    \addlegendentry{\textcolor{black}{Ours: \textbf{0.99}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_tosca_nl5.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{TOSCA}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\Large$\%$ Correct Matchings}},
        xlabel={{\Large$\%$ Geodesic Error}},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ymin=0.5,
        ymax=1.03,
        ytick={0, 0.20, 0.40, 0.60, 0.7, 0.80, 0.9, 1.00},
        yticklabels = {0, 20, 40, 60, 70, 80, 90, 100},
	]

    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.831722217362144\\
0.0344827586206897	0.855876806734124\\
0.0689655172413793	0.895471865006464\\
0.103448275862069	0.918214601619378\\
0.137931034482759	0.933608899775464\\
0.172413793103448	0.942271989424469\\
0.206896551724138	0.951046860875397\\
0.241379310344828	0.956077041961916\\
0.275862068965517	0.958480350703253\\
0.310344827586207	0.959177771945684\\
0.344827586206897	0.960239699063949\\
0.379310344827586	0.965605225556236\\
0.413793103448276	0.971082533850445\\
0.448275862068966	0.973344900319793\\
0.482758620689655	0.974518609239981\\
0.517241379310345	0.975130979111383\\
0.551724137931034	0.975913451724841\\
0.586206896551724	0.976219636660543\\
0.620689655172414	0.977002109274001\\
0.655172413793103	0.979655712050078\\
0.689655172413793	0.981220657276995\\
0.724137931034483	0.982003129890454\\
0.758620689655172	0.984741784037559\\
0.793103448275862	0.988262910798122\\
0.827586206896552	0.991001564945227\\
0.862068965517241	0.992175273865415\\
0.896551724137931	0.997652582159624\\
0.931034482758621	1\\
0.96551724137931	1\\
1	1\\
    };
    \addlegendentry{\textcolor{black}{{Mina}~\cite{bernard2020mina}: 0.962}}
    \addplot [color=cPLOT5, smooth, densely dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.81345561290448\\
0.0344827586206897	0.839272349070267\\
0.0689655172413793	0.87388339700036\\
0.103448275862069	0.907104462523936\\
0.137931034482759	0.932077975096958\\
0.172413793103448	0.953107534093449\\
0.206896551724138	0.977738411143187\\
0.241379310344828	0.986595903925971\\
0.275862068965517	0.994138745516578\\
0.310344827586207	0.997433878634124\\
0.344827586206897	0.99810456944566\\
0.379310344827586	0.99810456944566\\
0.413793103448276	0.998775260257195\\
0.448275862068966	0.998775260257195\\
0.482758620689655	0.998775260257195\\
0.517241379310345	0.998775260257195\\
0.551724137931034	1\\
0.96551724137931	1\\
1	1\\
    };
    \addlegendentry{\textcolor{black}{Ours w/o Ori.: 0.976}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.890417383528222\\
0.0344827586206897	0.900533636602222\\
0.0689655172413793	0.917548770886187\\
0.103448275862069	0.937049835243344\\
0.137931034482759	0.952864530176226\\
0.172413793103448	0.963981959389185\\
0.206896551724138	0.980904752184605\\
0.241379310344828	0.986464681810671\\
0.275862068965517	0.994255387396845\\
0.310344827586207	0.996821508762721\\
0.344827586206897	0.997798384509958\\
0.379310344827586	0.997798384509958\\
0.413793103448276	0.998775260257195\\
0.448275862068966	0.998775260257195\\
0.482758620689655	0.998775260257195\\
0.517241379310345	0.998775260257195\\
0.551724137931034	1\\
1	1\\
    };
    \addlegendentry{\textcolor{black}{Ours: \textbf{0.984}}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/runtime_wrt_res.tex <==
\newcommand{\gapLineWidth}{3pt}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.75\columnwidth,
		grid=major,
		title=Runtime vs. Shape Resolution,
		legend style={
			at={(0.97,0.86)},
			anchor=north east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\large Runtime (s$\cdot10^3$)}},
        xlabel={\# Faces $\cdot10^3$},
        xmin=0,
        xmax=9000,
        ylabel near ticks,
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={ $2$, $4$, $6$, $8$, $10$},
        xtick scale label code/.code={},
        ymin=-100,
        ymax=4000,
        ytick={0, 1000, 2000, 3000, 4000},
        yticklabels={ $0$, $1$, $2$, $3$, $4$},
        extra y ticks=3600,
        extra y tick labels={},
        extra y tick style={grid=major, grid style={dashed,black!70,line width=2pt}},
	]
\node[anchor=east] at (axis cs: 8800,3800) {{\large Max. Time Budget}};
    \addplot [color=cPLOT0, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
200 230.47\\
400 821.73\\
582 3590.9\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}~\cite{roetzer2022scalable}}

        \addplot [color=cPLOT0, smooth, dotted, line width=\gapLineWidth, forget plot]
    table[row sep=crcr]{%
582 3590.9\\
600 3980.3\\
    };
    \addplot [color=cPLOT2, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
600 8.6774\\
1200 8.9443\\
1800 9.1023\\
2400 8.8943\\
3000 9.0454\\
3600 9.0661\\
4200 8.792\\
4800 8.619\\
5400 8.8934\\
6000 8.9223\\
6600 8.8437\\
7200 8.7901\\
7800 8.878\\
8400 8.6731\\
9000 9.3577\\
    };
    \addlegendentry{\textcolor{black}{PMSDP}~\cite{maron2016point}}
    \addplot [color=cPLOT3, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
600 1125.2424\\
1200 1671.7544\\
1800 1630.4576\\
2400 3600.4906\\
    };
    \addlegendentry{\textcolor{black}{MINA}~\cite{bernard2020mina}}
\addplot [color=cPLOT3, dotted, smooth, line width=\gapLineWidth, forget plot]
    table[row sep=crcr]{%
2400 3600.4906\\
3000 7581.8534\\
3600 13574.546\\
    };
    \addplot [color=cPLOT5, smooth, line width=\gapLineWidth]
    table[row sep=crcr]{%
0 0\\
600 24.4268\\
1200 26.0234\\
1800 26.0311\\
2400 37.5955\\
3000 49.7587\\
3600 53.0488\\
4200 77.0996\\
4800 119.2951\\
5400 173.051\\
6000 205.4263\\
6600 318.8348\\
7200 273.4554\\
7800 340.2952\\
8400 399.3415\\
9000 599.1073\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
        
	\end{axis}
\end{tikzpicture}

==> figs/tikz/scale_invariance.tex <==
\newcommand{\scaleLinewWidth}{3pt}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\columnwidth,
		height=0.75\columnwidth,
		grid=major,
		title=Scale Invariance,
		legend style={
			at={(0.97,0.97)},
			anchor=north east,
			legend columns=1},
		legend cell align={left},
        ylabel={{\large Mean Geo. Err.}},
        xlabel={Scale of Shape $\cY$},
        xmode=log,
        xmin=0.1,
        xmax=10,
        ylabel near ticks,
        ymin=-0.1,
        ymax=0.6,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
	]
    \addplot [color=cPLOT0, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
0.1  0.32486\\
0.5  0.40884\\
1 0.35142\\
5 0.37922\\
10  0.44471\\
    };
    \addlegendentry{\textcolor{black}{\smcomb}}
    \addplot [color=cPLOT2, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
0.1 0.11728\\
0.5 0.11728\\
1 0.11728\\
5 0.11728\\
10 0.11728\\
    };
    \addlegendentry{\textcolor{black}{PMSDP}}
    \addplot [color=cPLOT3, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
0.1 0.39424\\
0.5 0.14412\\
1 0.097603\\
5 0.33173\\
10 0.34554\\
    };
    \addlegendentry{\textcolor{black}{MINA}}
    \addplot [color=cPLOT5, smooth, line width=\scaleLinewWidth]
    table[row sep=crcr]{%
0.1 7.9073e-05\\
0.5 0\\
1 0\\
5 0\\
10 0.0044366\\
    };
    \addlegendentry{\textcolor{black}{Ours}}
        
	\end{axis}
\end{tikzpicture}
